Discovering Planar Disorder in Close-Packed Structures from X-Ray Diffraction: Beyond the Fault Model

We solve a longstanding problem--determining structural information for disordered materials from their diffraction spectra--for the case of planar disorder in close-packed structures (CPSs). Our solution offers the most complete possible statistical description of the disorder, and, from it, we find the minimum effective memory length of disordered stacking sequences. We also compare our model of disorder with the so-called fault model (FM) and demonstrate that in simple cases our approach reduces to the FM, but in cases that are more complex it provides a general and more accurate structural description than the FM. We demonstrate our technique on two previously published zinc sulphide diffraction spectra.

==> SK134.1b.cor.ext.3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: SK134.1b.cor.ext.3.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Tue Mar  5 12:35:34 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3037 0 R
-63 0 V
350 496 M
63 0 V
3037 0 R
-63 0 V
350 691 M
63 0 V
3037 0 R
-63 0 V
350 887 M
63 0 V
3037 0 R
-63 0 V
350 1082 M
63 0 V
3037 0 R
-63 0 V
350 1278 M
63 0 V
3037 0 R
-63 0 V
350 1473 M
63 0 V
3037 0 R
-63 0 V
350 1669 M
63 0 V
3037 0 R
-63 0 V
350 1864 M
63 0 V
3037 0 R
-63 0 V
350 2060 M
63 0 V
3037 0 R
-63 0 V
536 300 M
0 63 V
0 1697 R
0 -63 V
846 300 M
0 63 V
0 1697 R
0 -63 V
1156 300 M
0 63 V
0 1697 R
0 -63 V
1466 300 M
0 63 V
0 1697 R
0 -63 V
1776 300 M
0 63 V
0 1697 R
0 -63 V
2086 300 M
0 63 V
0 1697 R
0 -63 V
2396 300 M
0 63 V
0 1697 R
0 -63 V
2706 300 M
0 63 V
0 1697 R
0 -63 V
3016 300 M
0 63 V
0 1697 R
0 -63 V
3326 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
1.000 UP
1.000 UL
LT8
381 326 TriUF
536 313 TriUF
691 311 TriUF
846 311 TriUF
1001 313 TriUF
1156 330 TriUF
1246 356 TriUF
1311 350 TriUF
1466 364 TriUF
1621 474 TriUF
1652 543 TriUF
1683 652 TriUF
1714 866 TriUF
1745 1664 TriUF
1784 1886 TriUF
1807 975 TriUF
1838 576 TriUF
1869 471 TriUF
1900 418 TriUF
1931 394 TriUF
2086 352 TriUF
2241 356 TriUF
2284 365 TriUF
2396 347 TriUF
2551 327 TriUF
2706 314 TriUF
2861 315 TriUF
3016 322 TriUF
3171 343 TriUF
3249 398 TriUF
3326 755 TriUF
3404 369 TriUF
769 1836 TriUF
1.000 UL
LT0
637 1736 M
263 0 V
350 360 M
3 -2 V
3 -2 V
3 -3 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -3 V
3 -3 V
3 -2 V
3 1 V
4 1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 0 V
4 1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 -1 V
3 -1 V
3 -1 V
3 1 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 1 V
4 -1 V
3 0 V
3 -1 V
3 1 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 -1 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 1 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 -1 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
4 -1 V
3 -1 V
3 1 V
3 1 V
3 0 V
3 0 V
3 1 V
3 2 V
3 2 V
3 -1 V
4 -2 V
3 0 V
3 2 V
3 3 V
3 1 V
3 -2 V
3 -3 V
3 0 V
3 2 V
3 2 V
4 1 V
3 0 V
3 1 V
3 1 V
3 -1 V
3 -3 V
3 -2 V
3 1 V
3 3 V
3 3 V
4 0 V
3 -1 V
3 -1 V
3 1 V
3 2 V
3 1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
4 0 V
3 1 V
3 2 V
3 1 V
3 0 V
3 0 V
3 1 V
3 2 V
3 2 V
3 1 V
4 -2 V
3 -2 V
3 -1 V
3 2 V
3 1 V
3 1 V
3 -1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 -1 V
3 0 V
3 1 V
3 1 V
3 2 V
3 2 V
3 1 V
3 -1 V
3 -2 V
4 -2 V
3 0 V
3 2 V
3 2 V
3 -1 V
3 -2 V
3 -1 V
3 3 V
3 3 V
3 1 V
4 -1 V
3 -1 V
3 2 V
3 2 V
3 2 V
3 -2 V
3 -2 V
3 0 V
3 2 V
3 2 V
4 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 4 V
3 6 V
3 4 V
3 -1 V
4 -4 V
3 -1 V
3 2 V
3 4 V
3 1 V
3 -2 V
3 -1 V
3 3 V
3 4 V
3 1 V
4 -1 V
3 0 V
3 4 V
3 5 V
3 1 V
3 -2 V
3 -1 V
3 6 V
3 9 V
3 4 V
4 -3 V
3 -5 V
3 1 V
currentpoint stroke M
3 8 V
3 7 V
3 1 V
3 -2 V
3 1 V
3 8 V
3 6 V
4 1 V
3 -2 V
3 1 V
3 7 V
3 10 V
3 5 V
3 2 V
3 4 V
3 10 V
3 11 V
4 5 V
3 1 V
3 2 V
3 10 V
3 13 V
3 8 V
3 4 V
3 6 V
3 15 V
3 21 V
4 19 V
3 11 V
3 6 V
3 5 V
3 9 V
3 9 V
3 10 V
3 15 V
3 26 V
3 35 V
4 34 V
3 29 V
3 26 V
3 36 V
3 48 V
3 54 V
3 43 V
3 28 V
3 21 V
3 31 V
4 53 V
3 71 V
3 77 V
3 75 V
3 72 V
3 71 V
3 65 V
3 51 V
3 31 V
3 20 V
4 23 V
3 37 V
3 39 V
3 18 V
3 -16 V
3 -40 V
3 -41 V
3 -33 V
3 -33 V
3 -54 V
4 -77 V
3 -82 V
3 -68 V
3 -53 V
3 -58 V
3 -74 V
3 -81 V
3 -63 V
3 -33 V
3 -21 V
4 -35 V
3 -57 V
3 -61 V
3 -43 V
3 -17 V
3 -9 V
3 -18 V
3 -32 V
3 -33 V
3 -27 V
4 -19 V
3 -18 V
3 -17 V
3 -13 V
3 -10 V
3 -9 V
3 -13 V
3 -14 V
3 -9 V
3 -5 V
4 -6 V
3 -12 V
3 -16 V
3 -11 V
3 -4 V
3 0 V
3 -4 V
3 -9 V
3 -9 V
3 -4 V
4 0 V
3 -1 V
3 -7 V
3 -9 V
3 -6 V
3 -2 V
3 -1 V
3 -3 V
3 -3 V
3 -4 V
4 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -3 V
3 -3 V
3 -1 V
3 -1 V
4 -2 V
3 -3 V
3 -4 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 1 V
3 0 V
3 -1 V
3 -3 V
3 -3 V
3 0 V
3 1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
3 1 V
3 1 V
3 -2 V
3 -2 V
3 -1 V
3 1 V
4 1 V
3 -2 V
3 -2 V
3 -1 V
3 1 V
3 1 V
3 0 V
3 -2 V
3 -1 V
3 0 V
4 1 V
3 0 V
3 -2 V
3 -1 V
3 1 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 -1 V
3 -1 V
3 -1 V
3 2 V
3 2 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 0 V
3 2 V
3 2 V
3 2 V
3 1 V
3 0 V
3 0 V
3 3 V
3 2 V
4 1 V
3 0 V
3 0 V
3 3 V
3 5 V
3 4 V
3 1 V
3 0 V
3 0 V
3 2 V
4 2 V
3 1 V
3 2 V
3 3 V
3 4 V
3 3 V
3 2 V
3 1 V
3 1 V
3 2 V
4 2 V
3 -1 V
3 -2 V
3 0 V
3 0 V
3 -1 V
3 -3 V
3 -5 V
3 -3 V
3 -1 V
4 -2 V
3 -3 V
3 -5 V
3 -4 V
3 -2 V
3 -2 V
3 -3 V
3 -5 V
3 -2 V
3 0 V
4 0 V
3 -1 V
3 -5 V
3 -4 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 -2 V
3 -2 V
4 0 V
3 -1 V
3 -2 V
3 -2 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 -2 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 -1 V
currentpoint stroke M
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 -1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 1 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 1 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 1 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 1 V
4 1 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 2 V
4 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 1 V
3 -1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 -1 V
3 1 V
3 2 V
3 2 V
4 1 V
3 1 V
3 0 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 0 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 0 V
3 1 V
3 2 V
3 3 V
4 4 V
3 3 V
3 1 V
3 2 V
3 1 V
3 3 V
3 4 V
3 5 V
3 6 V
4 6 V
3 8 V
3 6 V
3 3 V
3 1 V
3 1 V
3 5 V
3 9 V
3 9 V
3 7 V
4 6 V
3 7 V
3 12 V
3 12 V
3 8 V
3 5 V
3 4 V
3 10 V
3 16 V
3 18 V
4 17 V
3 15 V
3 15 V
3 12 V
3 7 V
3 2 V
3 1 V
3 9 V
3 15 V
3 16 V
4 9 V
3 2 V
3 -3 V
3 -4 V
3 -8 V
3 -14 V
3 -17 V
3 -14 V
3 -4 V
3 1 V
3 -3 V
4 -12 V
3 -17 V
3 -16 V
3 -11 V
3 -10 V
3 -11 V
3 -13 V
3 -11 V
3 -8 V
3 -6 V
4 -8 V
3 -12 V
3 -12 V
3 -10 V
3 -7 V
3 -6 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
4 -5 V
3 -4 V
3 -3 V
3 -2 V
3 -2 V
3 -4 V
3 -6 V
3 -5 V
3 -4 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
1.000 UL
LT1
637 1636 M
263 0 V
350 350 M
3 -1 V
3 -2 V
3 -3 V
3 -2 V
4 0 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 0 V
3 0 V
3 -2 V
3 -2 V
3 -2 V
4 0 V
3 -2 V
3 -2 V
3 -1 V
3 1 V
3 0 V
3 0 V
3 -3 V
3 -2 V
3 -1 V
4 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 -1 V
3 -2 V
3 1 V
4 1 V
3 0 V
3 -1 V
3 -2 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 1 V
4 1 V
3 0 V
3 -1 V
3 -1 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 -1 V
3 1 V
4 0 V
3 0 V
3 -1 V
3 -1 V
3 1 V
3 1 V
3 0 V
3 -1 V
3 -1 V
3 1 V
4 0 V
3 0 V
3 -1 V
3 -1 V
3 1 V
3 1 V
3 0 V
3 -1 V
3 -1 V
3 1 V
4 1 V
3 -1 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 -1 V
3 1 V
4 1 V
3 0 V
3 -1 V
3 -1 V
3 1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 1 V
3 -1 V
3 0 V
3 -1 V
3 1 V
3 1 V
3 -1 V
3 -1 V
3 0 V
3 1 V
4 1 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 1 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 -1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
4 -1 V
3 -1 V
3 1 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 1 V
3 -1 V
3 -1 V
3 0 V
3 2 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 1 V
3 1 V
3 -1 V
3 -1 V
3 1 V
3 0 V
4 1 V
3 -1 V
3 -1 V
3 1 V
3 1 V
3 0 V
3 -1 V
3 -1 V
3 1 V
3 1 V
4 0 V
3 -1 V
3 -1 V
3 1 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 2 V
4 0 V
3 -1 V
3 -1 V
3 1 V
3 1 V
3 0 V
3 -1 V
3 -1 V
3 1 V
3 1 V
4 0 V
3 -1 V
3 -1 V
3 1 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 -2 V
3 0 V
3 1 V
3 2 V
3 -1 V
3 -1 V
3 -1 V
3 1 V
3 1 V
4 0 V
3 -1 V
3 0 V
3 1 V
3 2 V
3 -1 V
3 -1 V
3 -1 V
3 2 V
3 1 V
4 0 V
3 -1 V
3 -1 V
3 1 V
3 2 V
3 0 V
3 -2 V
3 -1 V
3 2 V
3 2 V
4 0 V
3 -2 V
3 -1 V
3 1 V
3 2 V
3 0 V
3 -2 V
3 0 V
3 1 V
3 2 V
4 0 V
3 -2 V
3 0 V
3 1 V
3 2 V
3 0 V
3 -1 V
3 -1 V
3 2 V
3 1 V
4 1 V
3 -2 V
3 -1 V
3 2 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 2 V
3 1 V
4 0 V
3 -2 V
3 0 V
3 2 V
3 2 V
3 -1 V
3 -1 V
3 0 V
3 3 V
3 3 V
4 0 V
3 -2 V
3 -1 V
3 2 V
3 2 V
3 -1 V
3 -1 V
3 0 V
3 3 V
3 2 V
4 -1 V
3 -2 V
3 0 V
3 3 V
3 3 V
3 0 V
3 -2 V
3 0 V
3 3 V
3 3 V
4 0 V
3 -2 V
3 1 V
3 5 V
3 4 V
3 -1 V
3 -4 V
3 0 V
3 5 V
3 4 V
4 -1 V
3 -2 V
3 0 V
3 5 V
3 5 V
3 0 V
3 -1 V
3 1 V
3 5 V
3 5 V
4 0 V
3 -2 V
3 1 V
currentpoint stroke M
3 6 V
3 4 V
3 -1 V
3 -2 V
3 3 V
3 10 V
3 7 V
4 -2 V
3 -5 V
3 1 V
3 12 V
3 12 V
3 2 V
3 -4 V
3 2 V
3 12 V
3 13 V
4 2 V
3 -7 V
3 -3 V
3 12 V
3 19 V
3 12 V
3 1 V
3 0 V
3 9 V
3 17 V
4 14 V
3 9 V
3 10 V
3 18 V
3 21 V
3 16 V
3 10 V
3 14 V
3 23 V
3 25 V
4 15 V
3 5 V
3 13 V
3 31 V
3 45 V
3 41 V
3 34 V
3 36 V
3 44 V
3 45 V
4 32 V
3 28 V
3 56 V
3 104 V
3 130 V
3 107 V
3 51 V
3 12 V
3 19 V
3 55 V
4 79 V
3 72 V
3 54 V
3 48 V
3 46 V
3 28 V
3 -15 V
3 -57 V
3 -72 V
3 -63 V
4 -53 V
3 -64 V
3 -80 V
3 -82 V
3 -61 V
3 -39 V
3 -39 V
3 -54 V
3 -68 V
3 -67 V
4 -57 V
3 -52 V
3 -51 V
3 -43 V
3 -29 V
3 -18 V
3 -24 V
3 -36 V
3 -41 V
3 -31 V
4 -19 V
3 -17 V
3 -26 V
3 -30 V
3 -24 V
3 -11 V
3 -7 V
3 -13 V
3 -18 V
3 -15 V
4 -8 V
3 -5 V
3 -8 V
3 -14 V
3 -11 V
3 -7 V
3 -4 V
3 -6 V
3 -9 V
3 -6 V
4 -1 V
3 -2 V
3 -6 V
3 -8 V
3 -5 V
3 0 V
3 0 V
3 -4 V
3 -8 V
3 -8 V
4 -4 V
3 -2 V
3 -4 V
3 -4 V
3 -1 V
3 0 V
3 0 V
3 -5 V
3 -7 V
3 -5 V
3 1 V
4 2 V
3 0 V
3 -2 V
3 -3 V
3 -2 V
3 -1 V
3 -2 V
3 -3 V
3 -1 V
3 1 V
4 0 V
3 -3 V
3 -4 V
3 -2 V
3 0 V
3 1 V
3 -2 V
3 -2 V
3 -1 V
3 1 V
4 1 V
3 -3 V
3 -2 V
3 -1 V
3 1 V
3 0 V
3 -2 V
3 -3 V
3 -1 V
4 2 V
3 0 V
3 -1 V
3 -2 V
3 -1 V
3 1 V
3 1 V
3 -2 V
3 -2 V
3 -1 V
4 2 V
3 0 V
3 -2 V
3 -2 V
3 0 V
3 1 V
3 1 V
3 -1 V
3 -3 V
3 0 V
4 1 V
3 1 V
3 -1 V
3 -2 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 1 V
3 1 V
3 -2 V
3 -1 V
3 0 V
3 1 V
3 0 V
3 -2 V
3 -1 V
3 0 V
4 2 V
3 1 V
3 -2 V
3 -1 V
3 -1 V
3 2 V
3 0 V
3 -1 V
3 -2 V
3 0 V
4 2 V
3 1 V
3 -2 V
3 -1 V
3 0 V
3 1 V
3 1 V
3 -2 V
3 -1 V
3 0 V
4 1 V
3 1 V
3 -1 V
3 -1 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 1 V
3 1 V
3 -1 V
3 -1 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 1 V
3 1 V
3 -1 V
3 -1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 1 V
3 0 V
3 -1 V
3 -1 V
3 1 V
3 1 V
3 1 V
3 -1 V
3 -1 V
3 0 V
3 1 V
4 1 V
3 -1 V
3 -2 V
3 1 V
3 0 V
3 1 V
3 -1 V
3 -1 V
3 1 V
4 1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 1 V
3 1 V
3 -1 V
3 -1 V
3 0 V
4 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 2 V
3 0 V
3 -2 V
3 -1 V
3 1 V
4 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 -1 V
3 1 V
4 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 -1 V
3 1 V
4 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 1 V
4 -1 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 1 V
4 -1 V
3 -1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 -1 V
currentpoint stroke M
3 0 V
3 0 V
3 1 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
4 1 V
3 -1 V
3 -1 V
3 0 V
3 1 V
3 1 V
3 -1 V
3 -1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 -1 V
3 -1 V
3 1 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 1 V
3 -1 V
3 -1 V
3 1 V
3 1 V
4 0 V
3 0 V
3 -1 V
3 1 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
4 1 V
3 -1 V
3 0 V
3 -1 V
3 1 V
3 1 V
3 -1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 -1 V
3 -1 V
3 1 V
3 2 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
3 2 V
3 -1 V
3 -1 V
3 -1 V
3 1 V
3 2 V
4 0 V
3 -1 V
3 0 V
3 1 V
3 2 V
3 1 V
3 -1 V
3 0 V
3 1 V
3 3 V
4 0 V
3 -1 V
3 -1 V
3 2 V
3 2 V
3 0 V
3 0 V
3 0 V
3 2 V
3 3 V
3 0 V
4 -2 V
3 0 V
3 4 V
3 4 V
3 1 V
3 -2 V
3 0 V
3 3 V
3 4 V
3 2 V
4 -2 V
3 -2 V
3 3 V
3 6 V
3 4 V
3 1 V
3 -1 V
3 2 V
3 6 V
4 5 V
3 3 V
3 3 V
3 5 V
3 6 V
3 5 V
3 3 V
3 4 V
3 6 V
3 8 V
4 5 V
3 2 V
3 3 V
3 8 V
3 14 V
3 13 V
3 11 V
3 11 V
3 13 V
3 12 V
4 9 V
3 9 V
3 17 V
3 32 V
3 38 V
3 30 V
3 14 V
3 4 V
3 8 V
3 18 V
4 23 V
3 20 V
3 15 V
3 14 V
3 16 V
3 9 V
3 -6 V
3 -18 V
3 -22 V
3 -17 V
3 -15 V
4 -19 V
3 -24 V
3 -24 V
3 -18 V
3 -11 V
3 -13 V
3 -18 V
3 -21 V
3 -17 V
3 -15 V
4 -15 V
3 -17 V
3 -14 V
3 -9 V
3 -6 V
3 -7 V
3 -11 V
3 -12 V
3 -8 V
3 -4 V
4 -5 V
3 -9 V
3 -10 V
3 -8 V
3 -3 V
3 -2 V
3 -4 V
3 -6 V
3 -4 V
3 -2 V
4 -1 V
3 -3 V
3 -4 V
3 -4 V
3 -1 V
1.000 UL
LTb
2420 1218 M
63 0 V
796 0 R
-63 0 V
-796 227 R
63 0 V
796 0 R
-63 0 V
-796 226 R
63 0 V
796 0 R
-63 0 V
-796 227 R
63 0 V
796 0 R
-63 0 V
2420 1218 M
0 63 V
0 617 R
0 -63 V
286 -617 R
0 63 V
0 617 R
0 -63 V
287 -617 R
0 63 V
0 617 R
0 -63 V
286 -617 R
0 63 V
0 617 R
0 -63 V
1.000 UL
LTb
2420 1218 M
859 0 V
0 680 V
-859 0 V
0 -680 V
1.000 UP
1.000 UL
LT8
2535 1740 TriUF
2707 1773 TriUF
2786 1804 TriUF
2993 1732 TriUF
3165 1635 TriUF
1.000 UL
LT0
2420 1641 M
6 -3 V
5 -13 V
6 -10 V
6 3 V
6 6 V
5 -3 V
6 -11 V
6 -8 V
6 4 V
5 7 V
6 2 V
6 -4 V
5 1 V
6 7 V
6 3 V
6 -7 V
5 -12 V
6 -4 V
6 13 V
6 16 V
5 5 V
6 -7 V
6 -10 V
5 -2 V
6 7 V
6 9 V
6 6 V
5 5 V
6 2 V
6 -1 V
6 -1 V
5 0 V
6 4 V
6 4 V
5 2 V
6 2 V
6 10 V
6 16 V
5 13 V
6 4 V
6 -3 V
6 3 V
5 13 V
6 15 V
6 5 V
5 -4 V
6 0 V
6 15 V
6 22 V
5 17 V
6 5 V
6 -2 V
6 2 V
5 7 V
6 8 V
6 4 V
5 5 V
6 10 V
6 13 V
6 11 V
5 5 V
6 2 V
6 4 V
6 6 V
5 3 V
6 -2 V
6 -4 V
5 -2 V
6 1 V
6 -3 V
6 -10 V
5 -13 V
6 -10 V
6 -4 V
6 -5 V
5 -12 V
6 -18 V
6 -16 V
5 -8 V
6 -8 V
6 -17 V
6 -23 V
5 -15 V
6 1 V
6 3 V
5 -10 V
6 -26 V
6 -29 V
6 -12 V
5 4 V
6 2 V
6 -10 V
6 -18 V
5 -14 V
6 -8 V
6 -11 V
5 -17 V
6 -17 V
6 -6 V
6 1 V
5 -3 V
6 -14 V
6 -16 V
6 -7 V
5 1 V
6 -3 V
6 -11 V
5 -12 V
6 -3 V
6 0 V
6 -6 V
5 -15 V
6 -15 V
6 -5 V
6 0 V
5 -5 V
6 -10 V
6 -7 V
5 0 V
6 1 V
6 -6 V
6 -11 V
5 -5 V
6 3 V
6 -2 V
6 -13 V
5 -18 V
6 -4 V
6 11 V
5 8 V
6 -6 V
6 -15 V
6 -3 V
5 9 V
6 5 V
6 -14 V
6 -22 V
5 -7 V
6 14 V
6 13 V
5 -5 V
6 -18 V
6 -7 V
6 10 V
5 10 V
6 -7 V
6 -17 V
6 -7 V
5 10 V
6 9 V
1.000 UL
LT1
2420 1589 M
29 -23 V
5 4 V
35 -34 V
28 -20 V
23 -13 V
29 -8 V
6 -18 V
17 -7 V
11 -25 V
46 -13 V
6 9 V
6 -23 V
28 -6 V
52 -13 V
28 -12 V
29 -9 V
29 -20 V
57 -18 V
57 -14 V
86 -6 V
57 -24 V
58 -21 V
51 -13 V
69 -25 V
17 13 V
stroke
grestore
end
showpage
}}%
\put(2849,968){\makebox(0,0){ }}%
\put(2170,1558){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ }}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3279,1118){\makebox(0,0){0.75}}%
\put(2993,1118){\makebox(0,0){0.7}}%
\put(2706,1118){\makebox(0,0){0.65}}%
\put(2420,1118){\makebox(0,0){0.6}}%
\put(2370,1898){\makebox(0,0)[r]{0}}%
\put(2370,1671){\makebox(0,0)[r]{-1}}%
\put(2370,1445){\makebox(0,0)[r]{-2}}%
\put(2370,1218){\makebox(0,0)[r]{-3}}%
\put(950,1636){\makebox(0,0)[l]{ Fault Model}}%
\put(950,1736){\makebox(0,0)[l]{ $\epsilon$-Machine}}%
\put(950,1836){\makebox(0,0)[l]{ Experiment}}%
\put(1900,50){\makebox(0,0){\Large $l$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large Intensity in arb. units}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3326,200){\makebox(0,0){1}}%
\put(3016,200){\makebox(0,0){0.9}}%
\put(2706,200){\makebox(0,0){0.8}}%
\put(2396,200){\makebox(0,0){0.7}}%
\put(2086,200){\makebox(0,0){0.6}}%
\put(1776,200){\makebox(0,0){0.5}}%
\put(1466,200){\makebox(0,0){0.4}}%
\put(1156,200){\makebox(0,0){0.3}}%
\put(846,200){\makebox(0,0){0.2}}%
\put(536,200){\makebox(0,0){0.1}}%
\put(300,2060){\makebox(0,0)[r]{18}}%
\put(300,1864){\makebox(0,0)[r]{16}}%
\put(300,1669){\makebox(0,0)[r]{14}}%
\put(300,1473){\makebox(0,0)[r]{12}}%
\put(300,1278){\makebox(0,0)[r]{10}}%
\put(300,1082){\makebox(0,0)[r]{8}}%
\put(300,887){\makebox(0,0)[r]{6}}%
\put(300,691){\makebox(0,0)[r]{4}}%
\put(300,496){\makebox(0,0)[r]{2}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> SK135.1b.cor.ext.3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: SK135.1b.cor.ext.3.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Tue Mar  5 12:39:29 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
3087 0 R
-63 0 V
300 551 M
63 0 V
3087 0 R
-63 0 V
300 803 M
63 0 V
3087 0 R
-63 0 V
300 1054 M
63 0 V
3087 0 R
-63 0 V
300 1306 M
63 0 V
3087 0 R
-63 0 V
300 1557 M
63 0 V
3087 0 R
-63 0 V
300 1809 M
63 0 V
3087 0 R
-63 0 V
300 2060 M
63 0 V
3087 0 R
-63 0 V
300 300 M
0 63 V
0 1697 R
0 -63 V
615 300 M
0 63 V
0 1697 R
0 -63 V
930 300 M
0 63 V
0 1697 R
0 -63 V
1245 300 M
0 63 V
0 1697 R
0 -63 V
1560 300 M
0 63 V
0 1697 R
0 -63 V
1875 300 M
0 63 V
0 1697 R
0 -63 V
2190 300 M
0 63 V
0 1697 R
0 -63 V
2505 300 M
0 63 V
0 1697 R
0 -63 V
2820 300 M
0 63 V
0 1697 R
0 -63 V
3135 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
300 300 M
3150 0 V
0 1760 V
-3150 0 V
300 300 L
1.000 UP
1.000 UL
LT8
331 345 TriUF
457 357 TriUF
615 577 TriUF
646 721 TriUF
678 945 TriUF
709 1218 TriUF
763 1550 TriUF
804 1195 TriUF
867 907 TriUF
930 858 TriUF
1056 554 TriUF
1182 491 TriUF
1308 509 TriUF
1434 550 TriUF
1560 613 TriUF
1623 705 TriUF
1686 990 TriUF
1717 1373 TriUF
1749 1669 TriUF
1770 1758 TriUF
1780 1641 TriUF
1812 1337 TriUF
1843 1045 TriUF
1875 772 TriUF
1906 616 TriUF
1969 459 TriUF
2032 411 TriUF
2190 381 TriUF
2302 397 TriUF
2387 372 TriUF
2505 341 TriUF
2662 327 TriUF
2820 324 TriUF
2978 326 TriUF
3135 337 TriUF
3293 363 TriUF
3358 378 TriUF
2461 1838 TriUF
1.000 UL
LT0
2329 1738 M
263 0 V
300 370 M
3 1 V
3 -1 V
3 0 V
4 1 V
3 1 V
3 -1 V
3 0 V
3 1 V
3 2 V
4 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
4 1 V
3 1 V
3 3 V
3 1 V
3 -1 V
3 -1 V
3 -1 V
4 0 V
3 0 V
3 3 V
3 4 V
3 3 V
3 0 V
4 -2 V
3 -1 V
3 4 V
3 6 V
3 2 V
3 -5 V
3 -5 V
4 0 V
3 5 V
3 6 V
3 2 V
3 -2 V
3 0 V
3 3 V
4 4 V
3 1 V
3 -1 V
3 0 V
3 5 V
3 5 V
4 2 V
3 -4 V
3 -2 V
3 2 V
3 7 V
3 5 V
3 1 V
4 -1 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 5 V
3 7 V
4 7 V
3 3 V
3 1 V
3 3 V
3 4 V
3 5 V
4 4 V
3 4 V
3 6 V
3 8 V
3 1 V
3 -7 V
3 -9 V
4 0 V
3 13 V
3 16 V
3 10 V
3 2 V
3 1 V
3 9 V
4 12 V
3 9 V
3 1 V
3 -2 V
3 3 V
3 10 V
4 11 V
3 8 V
3 6 V
3 5 V
3 5 V
3 6 V
3 9 V
4 11 V
3 13 V
3 8 V
3 1 V
3 1 V
3 10 V
3 18 V
4 19 V
3 11 V
3 11 V
3 20 V
3 33 V
3 29 V
4 13 V
3 -2 V
3 2 V
3 17 V
3 27 V
3 20 V
3 9 V
4 8 V
3 19 V
3 27 V
3 20 V
3 13 V
3 20 V
3 36 V
4 45 V
3 29 V
3 8 V
3 1 V
3 16 V
3 31 V
4 27 V
3 15 V
3 22 V
3 51 V
3 70 V
3 50 V
3 2 V
16 30 V
3 14 V
3 18 V
4 37 V
3 32 V
3 -9 V
19 21 V
3 3 V
3 -16 V
3 -21 V
3 -30 V
16 -21 V
3 -22 V
3 -46 V
10 -2 V
3 -18 V
3 -63 V
3 -72 V
10 -5 V
3 -5 V
3 -34 V
3 -41 V
3 -26 V
4 -14 V
3 -15 V
3 -19 V
3 -16 V
3 -7 V
3 -3 V
3 -8 V
4 -15 V
3 -14 V
3 -12 V
3 -14 V
3 -24 V
3 -30 V
4 -29 V
3 -22 V
3 -15 V
3 -11 V
3 -6 V
3 -1 V
3 -2 V
4 -12 V
3 -24 V
3 -26 V
3 -14 V
3 0 V
3 5 V
3 -3 V
4 -9 V
3 -7 V
3 0 V
3 0 V
3 -11 V
3 -22 V
4 -22 V
3 -11 V
3 -2 V
3 -1 V
3 -6 V
3 -10 V
3 -7 V
4 -4 V
3 -2 V
3 -4 V
3 -4 V
3 -2 V
3 -2 V
3 -7 V
4 -10 V
3 -5 V
3 2 V
3 6 V
3 0 V
3 -12 V
4 -17 V
3 -13 V
3 -2 V
3 3 V
3 2 V
3 -3 V
3 -4 V
4 -3 V
3 -2 V
3 -4 V
3 -7 V
3 -6 V
3 -3 V
3 1 V
4 0 V
3 -2 V
3 -5 V
3 -5 V
3 -3 V
3 1 V
4 2 V
3 1 V
3 -1 V
3 -3 V
3 -2 V
3 1 V
3 2 V
4 -2 V
3 -6 V
3 -8 V
3 -3 V
3 3 V
3 7 V
3 3 V
4 -5 V
3 -10 V
3 -9 V
3 0 V
3 6 V
3 6 V
4 -1 V
3 -5 V
3 -7 V
3 -3 V
3 1 V
3 3 V
3 3 V
4 0 V
3 0 V
3 0 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
4 1 V
3 2 V
3 1 V
3 -1 V
3 -3 V
3 -3 V
4 -3 V
3 0 V
3 0 V
3 3 V
3 3 V
3 3 V
3 3 V
4 2 V
3 0 V
3 -1 V
3 -5 V
3 -5 V
3 -3 V
3 0 V
4 4 V
3 4 V
3 2 V
3 2 V
3 4 V
3 3 V
4 0 V
3 -6 V
3 -9 V
3 -5 V
3 3 V
3 7 V
3 4 V
4 -2 V
3 -2 V
3 3 V
3 8 V
3 6 V
3 -2 V
3 -7 V
4 -2 V
3 6 V
3 7 V
3 0 V
3 -7 V
3 -5 V
4 3 V
3 8 V
3 2 V
3 -7 V
3 -10 V
3 -2 V
3 8 V
4 10 V
3 5 V
3 -3 V
3 -3 V
3 1 V
3 4 V
3 2 V
4 -2 V
3 -4 V
3 0 V
3 3 V
3 3 V
3 2 V
4 2 V
3 1 V
3 0 V
3 -3 V
3 -3 V
3 0 V
3 4 V
4 4 V
3 0 V
3 -4 V
3 -2 V
3 3 V
3 6 V
3 7 V
4 1 V
3 -3 V
3 -6 V
3 -4 V
3 1 V
3 4 V
4 6 V
3 5 V
3 1 V
3 -1 V
3 0 V
3 1 V
3 1 V
4 -2 V
3 -5 V
3 -1 V
3 4 V
3 8 V
3 5 V
3 0 V
4 1 V
3 3 V
3 5 V
3 2 V
3 -3 V
3 -1 V
4 5 V
3 11 V
3 7 V
3 -4 V
3 -10 V
3 -5 V
3 5 V
4 11 V
3 9 V
3 3 V
3 -1 V
3 0 V
3 5 V
3 8 V
4 10 V
3 9 V
3 4 V
3 -4 V
3 -9 V
3 -4 V
4 5 V
3 9 V
3 7 V
3 4 V
3 9 V
currentpoint stroke M
3 18 V
3 17 V
4 4 V
3 -12 V
3 -8 V
3 11 V
3 28 V
3 25 V
3 6 V
4 -4 V
3 6 V
3 21 V
3 19 V
3 0 V
3 -7 V
4 12 V
3 42 V
3 45 V
3 12 V
3 -23 V
3 -20 V
3 19 V
4 52 V
3 45 V
3 10 V
3 -1 V
3 29 V
3 72 V
3 75 V
4 27 V
3 -23 V
3 -29 V
3 15 V
3 63 V
3 71 V
4 47 V
3 20 V
3 20 V
3 39 V
3 53 V
3 47 V
3 31 V
4 19 V
3 19 V
3 31 V
3 54 V
3 71 V
3 66 V
3 33 V
4 -8 V
3 -27 V
3 -11 V
3 17 V
3 19 V
3 -14 V
4 -49 V
3 -43 V
3 0 V
3 31 V
3 7 V
3 -62 V
3 -122 V
4 -124 V
3 -75 V
3 -23 V
3 -7 V
3 -24 V
3 -47 V
3 -57 V
4 -56 V
3 -55 V
3 -52 V
3 -43 V
3 -27 V
3 -17 V
4 -19 V
3 -33 V
3 -40 V
3 -36 V
3 -25 V
3 -17 V
3 -15 V
4 -17 V
3 -22 V
3 -25 V
3 -28 V
3 -24 V
3 -13 V
3 -5 V
4 -6 V
3 -13 V
3 -16 V
3 -10 V
3 -1 V
3 -3 V
4 -13 V
3 -22 V
3 -17 V
3 -3 V
3 5 V
3 -4 V
3 -16 V
4 -19 V
3 -6 V
3 7 V
3 8 V
3 -3 V
3 -14 V
3 -12 V
4 -3 V
3 2 V
3 0 V
3 -5 V
3 -6 V
3 -3 V
4 -2 V
3 -4 V
3 -6 V
3 -3 V
3 1 V
3 2 V
3 -3 V
4 -7 V
3 -7 V
3 -5 V
3 -1 V
3 0 V
3 0 V
3 1 V
4 2 V
3 0 V
3 -4 V
3 -6 V
3 -5 V
3 -1 V
4 1 V
3 -1 V
3 -3 V
3 -2 V
3 0 V
3 1 V
3 1 V
4 -1 V
3 -2 V
3 -3 V
3 -3 V
3 -4 V
3 -2 V
3 -1 V
4 1 V
3 -2 V
3 -3 V
3 -2 V
3 2 V
3 4 V
4 2 V
3 -2 V
3 -3 V
3 -2 V
3 1 V
3 1 V
3 -1 V
4 -3 V
3 -2 V
3 -1 V
3 0 V
3 -1 V
3 -2 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 -2 V
3 -1 V
3 0 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
3 2 V
3 1 V
3 -1 V
4 -2 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 -2 V
3 -2 V
4 0 V
3 1 V
3 1 V
3 -1 V
3 -1 V
3 -1 V
4 -3 V
3 -1 V
3 0 V
3 1 V
3 1 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
4 1 V
3 1 V
3 -2 V
3 -2 V
3 -1 V
3 0 V
4 0 V
3 -2 V
3 -2 V
3 0 V
3 1 V
3 1 V
3 0 V
4 -1 V
3 1 V
3 1 V
3 0 V
3 -2 V
3 -2 V
3 -2 V
4 0 V
3 -1 V
3 -1 V
3 -1 V
3 1 V
3 2 V
4 1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
4 -1 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 -1 V
3 1 V
4 1 V
3 1 V
3 -1 V
3 -2 V
3 -1 V
3 1 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 -2 V
3 -1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 0 V
3 -1 V
4 -1 V
3 1 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 -1 V
3 1 V
3 1 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 1 V
3 1 V
3 -1 V
4 -1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 1 V
3 1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
4 0 V
3 1 V
3 -1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 -1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 -1 V
4 -1 V
3 1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 1 V
4 1 V
3 0 V
3 -2 V
3 -1 V
3 1 V
3 1 V
4 1 V
3 -1 V
3 -1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 2 V
3 1 V
3 0 V
3 -2 V
3 0 V
3 1 V
4 1 V
3 1 V
3 -1 V
3 -1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 2 V
4 0 V
3 -1 V
3 -1 V
3 1 V
3 2 V
currentpoint stroke M
3 1 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 1 V
3 1 V
3 -1 V
3 -1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 -2 V
3 0 V
3 1 V
3 2 V
3 0 V
4 0 V
3 -2 V
3 0 V
3 2 V
3 1 V
3 1 V
3 1 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 1 V
3 2 V
3 1 V
3 -1 V
3 -1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 -1 V
3 0 V
3 2 V
3 3 V
4 2 V
3 -1 V
3 -3 V
3 -1 V
3 1 V
3 2 V
4 1 V
3 -1 V
3 -1 V
3 2 V
3 1 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 -2 V
3 -1 V
3 0 V
3 2 V
4 2 V
3 -1 V
3 -1 V
3 0 V
3 3 V
3 3 V
4 1 V
3 -2 V
3 -2 V
3 0 V
3 2 V
3 2 V
3 -1 V
4 -1 V
3 -1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 1 V
3 1 V
3 2 V
3 2 V
4 0 V
3 -2 V
3 -2 V
3 0 V
3 1 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
3 2 V
3 1 V
4 0 V
3 -1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 -2 V
3 -1 V
3 0 V
3 1 V
3 1 V
3 -1 V
4 -3 V
3 -1 V
3 1 V
3 4 V
3 2 V
3 0 V
3 -2 V
4 -1 V
3 0 V
3 1 V
3 -1 V
3 0 V
3 0 V
3 2 V
4 1 V
3 -1 V
3 -2 V
3 1 V
3 1 V
3 0 V
4 -2 V
3 -2 V
3 1 V
3 3 V
3 3 V
3 -1 V
3 -2 V
4 0 V
3 2 V
3 3 V
3 0 V
3 -2 V
3 -1 V
3 1 V
4 0 V
3 -1 V
3 -3 V
3 -1 V
3 3 V
3 2 V
4 -1 V
3 -2 V
3 0 V
3 2 V
3 4 V
3 1 V
3 -3 V
4 -4 V
3 0 V
3 3 V
3 2 V
1.000 UL
LT1
2329 1638 M
263 0 V
300 331 M
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
4 4 V
3 5 V
3 4 V
3 4 V
3 5 V
3 4 V
3 5 V
4 4 V
3 5 V
3 5 V
3 4 V
3 5 V
3 6 V
3 6 V
4 6 V
3 7 V
3 8 V
3 8 V
3 9 V
3 10 V
4 10 V
3 11 V
3 11 V
3 12 V
3 12 V
3 13 V
3 13 V
4 13 V
3 14 V
3 14 V
3 16 V
3 16 V
3 17 V
3 18 V
4 19 V
3 21 V
3 23 V
3 23 V
3 26 V
3 27 V
4 28 V
3 30 V
3 31 V
3 33 V
3 34 V
3 36 V
3 37 V
4 38 V
3 40 V
3 41 V
3 42 V
3 43 V
3 44 V
3 45 V
4 45 V
3 44 V
3 44 V
3 43 V
3 41 V
3 37 V
4 35 V
3 30 V
3 26 V
3 19 V
3 14 V
3 7 V
3 1 V
4 -6 V
3 -14 V
3 -19 V
3 -26 V
3 -31 V
3 -36 V
3 -40 V
4 -44 V
3 -45 V
3 -47 V
3 -47 V
3 -48 V
3 -46 V
4 -44 V
3 -43 V
3 -40 V
3 -37 V
3 -35 V
3 -33 V
3 -30 V
4 -28 V
3 -26 V
3 -25 V
3 -23 V
3 -22 V
3 -22 V
3 -21 V
4 -20 V
3 -21 V
3 -20 V
3 -19 V
3 -19 V
3 -19 V
4 -18 V
3 -18 V
3 -16 V
3 -16 V
3 -15 V
3 -14 V
3 -13 V
4 -11 V
3 -11 V
3 -11 V
3 -9 V
3 -9 V
3 -9 V
3 -8 V
4 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -7 V
3 -8 V
4 -7 V
3 -7 V
3 -6 V
3 -6 V
3 -6 V
3 -5 V
3 -5 V
4 -5 V
3 -4 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
4 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
4 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
4 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
4 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
4 4 V
currentpoint stroke M
3 3 V
3 4 V
3 4 V
3 4 V
3 5 V
3 5 V
4 5 V
3 5 V
3 6 V
3 6 V
3 7 V
3 6 V
4 6 V
3 7 V
3 6 V
3 7 V
3 6 V
3 7 V
3 6 V
4 7 V
3 7 V
3 8 V
3 8 V
3 9 V
3 10 V
3 11 V
4 11 V
3 13 V
3 13 V
3 14 V
3 15 V
3 15 V
4 16 V
3 17 V
3 18 V
3 18 V
3 20 V
3 20 V
3 22 V
4 22 V
3 25 V
3 26 V
3 28 V
3 29 V
3 31 V
3 33 V
4 34 V
3 36 V
3 37 V
3 37 V
3 38 V
3 38 V
4 38 V
3 38 V
3 38 V
3 36 V
3 36 V
3 35 V
3 35 V
4 32 V
3 32 V
3 30 V
3 28 V
3 26 V
3 23 V
3 20 V
4 15 V
3 11 V
3 6 V
3 -1 V
3 -6 V
3 -13 V
4 -20 V
3 -26 V
3 -33 V
3 -39 V
3 -44 V
3 -48 V
3 -51 V
4 -53 V
3 -55 V
3 -54 V
3 -53 V
3 -52 V
3 -49 V
3 -46 V
4 -42 V
3 -39 V
3 -36 V
3 -33 V
3 -30 V
3 -27 V
4 -26 V
3 -24 V
3 -24 V
3 -22 V
3 -22 V
3 -22 V
3 -20 V
4 -21 V
3 -19 V
3 -19 V
3 -18 V
3 -16 V
3 -15 V
3 -14 V
4 -13 V
3 -11 V
3 -11 V
3 -9 V
3 -9 V
3 -9 V
4 -8 V
3 -9 V
3 -9 V
3 -8 V
3 -9 V
3 -9 V
3 -9 V
4 -8 V
3 -8 V
3 -8 V
3 -7 V
3 -6 V
3 -6 V
3 -5 V
4 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -3 V
4 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
4 -4 V
3 -3 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
currentpoint stroke M
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 1 V
stroke
grestore
end
showpage
}}%
\put(2642,1638){\makebox(0,0)[l]{ Fault Model}}%
\put(2642,1738){\makebox(0,0)[l]{ $\epsilon$-Machine}}%
\put(2642,1838){\makebox(0,0)[l]{ Experiment}}%
\put(1875,50){\makebox(0,0){\Large $l$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large Intensity in arb. units}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.2}}%
\put(3135,200){\makebox(0,0){0.1}}%
\put(2820,200){\makebox(0,0){0}}%
\put(2505,200){\makebox(0,0){-0.1}}%
\put(2190,200){\makebox(0,0){-0.2}}%
\put(1875,200){\makebox(0,0){-0.3}}%
\put(1560,200){\makebox(0,0){-0.4}}%
\put(1245,200){\makebox(0,0){-0.5}}%
\put(930,200){\makebox(0,0){-0.6}}%
\put(615,200){\makebox(0,0){-0.7}}%
\put(300,200){\makebox(0,0){-0.8}}%
\put(250,2060){\makebox(0,0)[r]{7}}%
\put(250,1809){\makebox(0,0)[r]{6}}%
\put(250,1557){\makebox(0,0)[r]{5}}%
\put(250,1306){\makebox(0,0)[r]{4}}%
\put(250,1054){\makebox(0,0)[r]{3}}%
\put(250,803){\makebox(0,0)[r]{2}}%
\put(250,551){\makebox(0,0)[r]{1}}%
\put(250,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

